Design Space Exploration at Frame-Level for Joint Decoding Energy and Quality Optimization in VVC

In the pursuit of a reduced energy demand of VVC decoders, it was found that the coding tool configuration has a substantial influence on the bit rate efficiency and the decoding energy demand. The Advanced Design Space Exploration algorithm as proposed in the literature, can derive coding tool configurations that provide optimal trade-offs between rate and energy efficiency. Yet, some trade-off points in the design space cannot be reached with the state-of-the-art methodology, which defines coding tools for an entire bitstream. This work proposes a novel, granular adjustment of the coding tool usage in VVC. Consequently, the optimization algorithm is adjusted to explore coding tool configurations that operate on frame-level. Moreover, new optimization criteria are introduced to focus the search on specific bit rates. As a result, coding tool configurations are obtained which yield so far inaccessible trade-offs between bit rate efficiency and decoding energy demand for VVC-coded sequences. The proposed methodology extends the design space and enhances the continuity of the Pareto front.

==> Plots/ADSE_Result.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.3in,
at={(0.0in,0.0in)},
scale only axis,
xmin=-2,
xmax=31,
xlabel style={font=\color{white!6!black}, font=\footnotesize},
xlabel={BDR-VMAF [\%]},
ymin=-57,
ymax=5,
ylabel style={font=\color{white!6!black},font=\footnotesize},
ylabel={BDDE-VMAF [\%]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={ADSE},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!3!black, font=\scriptsize},
legend style={row sep=0.01pt}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.69591436303202	-3.7238067963939\\
28.1409156229424	-55.0866072637005\\
27.0604158531639	-53.210140720915\\
11.6241211680596	-39.4424741837698\\
9.95852770855694	-38.5008489658363\\
12.6762692702458	-35.9691288293437\\
16.7698085491698	-38.7238285934307\\
10.3084593591388	-38.4902213515929\\
9.38630583099619	-36.5242038275285\\
9.13890687948917	-15.9242193986537\\
6.76362051758525	-32.6235318084747\\
6.3266405067335	-31.1887370222135\\
3.61785968292826	-20.2264644789558\\
7.73271905659989	-23.9165249608347\\
5.08318658850735	-16.2106256722808\\
7.05822251270588	-16.5665854962187\\
9.02683463577126	-23.4769228829112\\
8.44879469067614	-20.7237770072211\\
1.26915275116874	0.828625022992866\\
23.4588617884077	-49.3259577688664\\
22.1117637119557	-47.9137343519604\\
10.3661495105961	-36.554481115807\\
13.0203479790133	-40.067302001425\\
11.6473243142367	-33.2233618293444\\
14.753481832766	-33.1524663240954\\
12.5300006470842	-39.9930313719012\\
10.9569119346081	-37.3722805602863\\
0.152443988364355	0.360547119827994\\
23.3021263703437	-50.174729705956\\
21.7949858670182	-48.781138767189\\
9.60376270216931	-36.9562907090993\\
11.5552638209505	-40.6416206909143\\
11.0724909341746	-34.8045178018363\\
13.6563770594128	-33.8023225905955\\
11.3074278803125	-40.2867616176527\\
11.5375891234409	-38.4407661972954\\
1.3060833337661	-5.80511391351178\\
10.9631900788812	-36.8955688769959\\
10.3084593591388	-37.5150297653159\\
21.4015132388072	-48.4825027037418\\
26.4003077278449	-54.0052170305082\\
23.4953432985682	-46.1859271659334\\
26.4015970355552	-46.3028097405928\\
27.0604158531639	-54.2717194865517\\
26.6905005532348	-52.0820536750288\\
-0.0329998466263204	0.0686404397613738\\
22.9487824841664	-50.0162277915954\\
21.6175881182811	-48.5563660428579\\
10.0093869035585	-37.3718743021838\\
12.0545687921717	-41.0507832490412\\
11.2434512932992	-34.0581244193341\\
13.9313872816848	-34.180520713721\\
11.5810826778197	-40.6269422304193\\
10.7673659251752	-38.2499060443405\\
-0.2608198412943	-0.293929224843168\\
22.9487824841664	-50.1086264752633\\
21.7322830846644	-48.4620258578072\\
9.90008855969982	-37.2427514599286\\
12.0545687921717	-40.9960482019662\\
11.2125043690824	-33.848231158327\\
13.9313872816848	-34.083379321407\\
11.8326826817899	-40.6212193689454\\
10.8221681286891	-38.1381770072426\\
0.273775327349228	-0.375929749494222\\
22.6359872465969	-49.8965879240727\\
21.3157633384039	-48.3324660396157\\
9.66820083722721	-37.1349509400221\\
12.2217963598938	-41.0736161074879\\
11.2241801354315	-34.0260821878965\\
13.7750326058275	-33.8954982317027\\
11.327873137282	-40.478241433296\\
11.1399519916829	-38.1467448657151\\
0.20687290443459	-0.360060397808906\\
23.1334780970886	-49.7495669502543\\
21.9259499531741	-48.4117552784726\\
9.99209348306665	-37.082989117432\\
11.9996938495103	-40.6498058216603\\
11.190197799514	-35.0663821825556\\
14.0015456500138	-33.7260728182123\\
11.9679155360635	-40.191206521835\\
11.1900709866293	-37.8188836251261\\
0.182815738334725	-0.000602024028872883\\
22.9816229427629	-50.0533771016087\\
21.6541366183902	-48.5646884219253\\
9.94319150213691	-37.2343322242621\\
11.9868821202657	-40.918421407035\\
11.5195515559377	-35.6632779688311\\
13.9644794035786	-34.0585459279533\\
11.7033223786691	-40.5206271423383\\
11.0257648013462	-37.8051552529156\\
1.50956871529538	-10.3396574469288\\
21.6908836837105	-39.1873801248805\\
20.550712588417	-35.5648667856015\\
8.96986497001672	-25.6185304402471\\
10.700749060827	-30.3317381572849\\
10.2161726617394	-24.5453198324343\\
12.6890763403985	-23.6771272643177\\
10.7787691344408	-29.8769474384714\\
9.72283834914146	-27.290396015904\\
0.70498936545738	-2.78722583138571\\
19.2249715747847	-40.6208649576299\\
18.5713125545034	-40.6229330572852\\
9.76428415637031	-32.8780446697147\\
11.678228099815	-35.8367117083014\\
11.0114495394569	-31.426925706208\\
13.6125467512638	-30.4817505408076\\
11.8478661386421	-35.2156117559613\\
10.9521047105667	-32.3114275701397\\
2.07602475328633	0.708934415727971\\
25.1949795376353	-49.4836600638022\\
23.9520249811086	-48.1823224841857\\
12.2509576673571	-36.6100571345872\\
14.2262900988038	-40.408769328633\\
13.7490472887615	-35.8477701877603\\
16.516679825417	-33.4528527760358\\
14.0890542669527	-39.8150845051596\\
13.0482700360015	-36.8881127118773\\
0.567842704325994	0.778740769571709\\
24.2239583369445	-49.9289015538587\\
23.0215650135849	-48.3920696982881\\
10.9189047028259	-37.1105771167493\\
12.9652286687163	-40.8600705145701\\
12.2996649198978	-36.0556405848047\\
12.8646958390534	-34.3909169565211\\
12.9094334767207	-40.2163137195906\\
11.8620990549091	-37.4770994184164\\
-0.044899750132954	1.71447204632217\\
22.7531200356591	-50.4761978188216\\
22.2765563916429	-48.2314981274244\\
10.1631233833714	-36.9121682092629\\
12.1827374957947	-40.7224022087267\\
10.9032174202699	-36.8676763735222\\
14.1299932973799	-33.6665348372347\\
12.18693763128	-40.0346407675206\\
11.1932266129001	-37.1271556834257\\
0.098292429999749	0.945666900402808\\
23.1386793976848	-50.3071606363524\\
21.8285068133322	-48.8119818376374\\
10.0911776285696	-37.3328700063018\\
12.151044747111	-41.1606268556114\\
10.9803505342656	-36.4874077400162\\
14.2834235386087	-33.9644081245033\\
12.0093717929078	-40.5264997926295\\
10.9786996555348	-37.4778795048686\\
0.329686295634186	0.87560605746865\\
23.2788804637746	-50.121665346119\\
21.9023034141623	-48.4515229861179\\
10.1796242994343	-37.1038232274797\\
12.1677191469828	-40.9260241171465\\
11.0607701649374	-36.7006093769796\\
14.4934413323459	-33.6739459218462\\
12.2000036193361	-40.129076296835\\
10.9835039846885	-37.6815543429367\\
0.933028716683681	0.813618531200395\\
24.1227975440393	-50.3847586224011\\
22.7129864643864	-48.599408749498\\
10.8803189179781	-37.2929764271708\\
12.8152908870702	-41.0466265055035\\
12.3364622441629	-36.4751268782218\\
12.1435369908869	-33.2862354500881\\
12.6271883293126	-40.4064538623439\\
11.7456261418151	-37.6264897038045\\
0.593472371710155	-3.46467607093095\\
23.4274882528638	-45.672054643789\\
22.2636471601909	-44.0392692868014\\
10.0462369085401	-32.1408081643443\\
11.9854951056033	-36.2768470285659\\
11.513153355514	-31.5236193721983\\
14.0908741393081	-29.0066609322138\\
11.9666474724394	-35.7143822545885\\
11.0864184869905	-32.9593143673284\\
0.442570906479212	0.136746943508106\\
23.5041324113153	-50.2361925272869\\
22.2534618977522	-48.7066966100537\\
10.2083726129759	-37.3312525485947\\
12.2122250294178	-40.9296594832215\\
10.9428098442337	-36.045133830982\\
14.5203324013998	-33.9219924239732\\
12.2551599848916	-40.6172118628737\\
10.8479147813354	-38.0386048172439\\
0.658678079097719	0.520185009811849\\
23.9968797273978	-50.3273858869518\\
22.6103786018515	-48.095185390229\\
11.6605930787264	-37.3115341525889\\
14.9443203396246	-41.333445080267\\
12.9733436202859	-36.2492790917497\\
15.4758111956897	-33.8952994423651\\
14.0416115573967	-40.8129061398269\\
13.1419252690961	-38.3844266056874\\
0.341414963847986	-0.123465336776292\\
23.1258806202945	-50.6219657106919\\
21.4015132388072	-48.6241042853107\\
10.3084593591388	-36.6618015314585\\
12.1382871744081	-40.2878977592965\\
11.5313094693853	-36.1328626061886\\
13.7430131246577	-33.8581734450458\\
11.6241211680596	-40.438954047933\\
10.5543905113354	-37.6090984252868\\
0.590220930614551	0.0303261618065775\\
24.486175495659	-50.4718065484087\\
22.9568528565263	-48.3395727869845\\
11.0153562530454	-36.7997658251066\\
13.0526317827553	-40.1325220229763\\
12.0894688429809	-35.8534427750735\\
11.617688203761	-34.1316449164265\\
12.9622259422872	-40.1303532621611\\
11.9610179484734	-37.2773489290741\\
0.425060405454962	-1.7928143756303\\
21.4181270883038	-46.9791931455238\\
20.3017114874456	-45.4577300938756\\
8.87233468364073	-35.2602053033019\\
12.0545687921717	-40.2744071913517\\
9.90652774058313	-34.2096703412241\\
15.1686209395168	-37.0216904113313\\
11.8326826817899	-40.3337386874959\\
10.8221681286891	-37.3548823788179\\
0.319744653761087	-1.37322605642119\\
24.2537073170511	-48.2511873530636\\
23.0960279817797	-46.1693838902344\\
12.1615213569571	-34.786752987888\\
14.5764779937095	-38.1060331213046\\
13.5522178899839	-33.8055625856333\\
16.4127872578697	-31.9555566500132\\
14.6515435705382	-37.4603963849181\\
14.0385768353921	-34.7178204779333\\
0.699870298386283	0.116925616157773\\
23.7849674327135	-50.7037713064685\\
22.4267786595129	-48.7408215012446\\
9.95998858260181	-36.8933095842918\\
11.9731496756257	-40.5849714120514\\
10.6691738706884	-36.651908058003\\
13.9652055856117	-34.1100811377736\\
11.6575078847428	-39.7588785576144\\
11.4427694159402	-36.9544019567323\\
0.443186360223082	-0.619161569024813\\
21.5827534539107	-49.3890034681378\\
23.0501230434891	-49.814402228527\\
10.2971103971667	-36.2585688275715\\
12.0508363330081	-39.4138595778704\\
11.7078018660513	-35.5436578816096\\
13.3604808584521	-36.3408024610538\\
11.8436345364184	-38.5712345319242\\
10.8976105615384	-36.5857768179035\\
0.1696885349374	0.595695103524398\\
22.9310389994432	-50.5273120075917\\
21.7769788770827	-48.7096719982154\\
10.2745578995284	-37.944182376448\\
11.2314330954339	-40.3965049287638\\
11.4396470859554	-37.4545515889919\\
13.630770826575	-34.0911031203477\\
12.7271979458357	-40.95905249328\\
11.6727101472689	-38.8755673770032\\
10.6338178310045	-1.72344797408029\\
37.7387160069592	-49.1785555582887\\
36.308251844638	-47.1021663317044\\
21.3055992484669	-36.1919605257361\\
22.9039594339576	-39.8565454309606\\
22.6841328758794	-35.4036800910482\\
25.6269497864839	-33.6125590299622\\
22.5518297252498	-39.078014561358\\
21.0639311848082	-36.842929399121\\
0.00579194767403868	-0.132228334689335\\
22.8734062905302	-50.5290954827159\\
21.7616614062642	-48.5615071626157\\
9.94668761830782	-37.7182731326566\\
12.0462662394722	-41.0609401448765\\
11.0161829975124	-36.9457123898283\\
13.9242781844731	-34.9116189762947\\
11.7488550127963	-40.5193041043187\\
10.7877803080093	-38.234715922154\\
0	0\\
22.9487824841664	-50.2687800932585\\
21.7322830846644	-48.9121883200357\\
9.90008855969982	-37.3651726761935\\
12.0545687921717	-40.5263148864571\\
11.2125043690824	-34.5960568921307\\
13.9313872816848	-34.1213800375681\\
11.8326826817899	-40.7199969069404\\
10.8221681286891	-38.5130065314291\\
};
\addlegendentry{ADSE - Results}
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.044899750132954	1.71447204632217\\
-0.2608198412943	-0.293929224843168\\
0.20687290443459	-0.360060397808906\\
0.273775327349228	-0.375929749494222\\
0.319744653761087	-1.37322605642119\\
0.425060405454962	-1.7928143756303\\
0.593472371710155	-3.46467607093095\\
1.3060833337661	-5.80511391351178\\
1.50956871529538	-10.3396574469288\\
3.61785968292826	-20.2264644789558\\
6.3266405067335	-31.1887370222135\\
6.76362051758525	-32.6235318084747\\
8.87233468364073	-35.2602053033019\\
9.38630583099619	-36.5242038275285\\
9.60376270216931	-36.9562907090993\\
9.66820083722721	-37.1349509400221\\
9.90008855969982	-37.3651726761935\\
9.94668761830782	-37.7182731326566\\
9.95852770855694	-38.5008489658363\\
10.8221681286891	-38.5130065314291\\
11.2314330954339	-40.3965049287638\\
11.327873137282	-40.478241433296\\
11.5552638209505	-40.6416206909143\\
11.8326826817899	-40.7199969069404\\
11.9868821202657	-40.918421407035\\
12.0462662394722	-41.0609401448765\\
12.151044747111	-41.1606268556114\\
14.9443203396246	-41.333445080267\\
20.3017114874456	-45.4577300938756\\
21.3157633384039	-48.3324660396157\\
21.4015132388072	-48.6241042853107\\
21.5827534539107	-49.3890034681378\\
22.6359872465969	-49.8965879240727\\
22.7531200356591	-50.4761978188216\\
22.8734062905302	-50.5290954827159\\
23.1258806202945	-50.6219657106919\\
23.7849674327135	-50.7037713064685\\
26.4003077278449	-54.0052170305082\\
27.0604158531639	-54.2717194865517\\
28.1409156229424	-55.0866072637005\\
37.7387160069592	-55.0866072637005\\
};
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.044899750132954	1.71447204632217\\
-0.2608198412943	-0.293929224843168\\
0.20687290443459	-0.360060397808906\\
0.273775327349228	-0.375929749494222\\
0.319744653761087	-1.37322605642119\\
0.425060405454962	-1.7928143756303\\
0.593472371710155	-3.46467607093095\\
1.3060833337661	-5.80511391351178\\
1.50956871529538	-10.3396574469288\\
3.61785968292826	-20.2264644789558\\
6.3266405067335	-31.1887370222135\\
6.76362051758525	-32.6235318084747\\
8.87233468364073	-35.2602053033019\\
9.38630583099619	-36.5242038275285\\
9.60376270216931	-36.9562907090993\\
9.66820083722721	-37.1349509400221\\
9.90008855969982	-37.3651726761935\\
9.94668761830782	-37.7182731326566\\
9.95852770855694	-38.5008489658363\\
10.8221681286891	-38.5130065314291\\
11.2314330954339	-40.3965049287638\\
11.327873137282	-40.478241433296\\
11.5552638209505	-40.6416206909143\\
11.8326826817899	-40.7199969069404\\
11.9868821202657	-40.918421407035\\
12.0462662394722	-41.0609401448765\\
12.151044747111	-41.1606268556114\\
14.9443203396246	-41.333445080267\\
20.3017114874456	-45.4577300938756\\
21.3157633384039	-48.3324660396157\\
21.4015132388072	-48.6241042853107\\
21.5827534539107	-49.3890034681378\\
22.6359872465969	-49.8965879240727\\
22.7531200356591	-50.4761978188216\\
22.8734062905302	-50.5290954827159\\
23.1258806202945	-50.6219657106919\\
23.7849674327135	-50.7037713064685\\
26.4003077278449	-54.0052170305082\\
27.0604158531639	-54.2717194865517\\
28.1409156229424	-55.0866072637005\\
37.7387160069592	-55.0866072637005\\
};
\addlegendentry{ADSE - Pareto}
\end{axis}

%\begin{axis}[%
%width=7.188in,
%height=3.135in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Plots/RedoneCADSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.83922,0.51373,0.75686}%
\definecolor{mycolor4}{rgb}{0.86600,0.27400,0.28800}%
\definecolor{mycolor5}{rgb}{0.90980,0.76863,0.07451}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.85000,0.32500,0.09800}%


\definecolor{mycolor3}{HTML}{A037A0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.6in,
height=2.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=-1,
xmax=30,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={BDR-VMAF [\%]},
ymin=-56,
ymax=4,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={BDDE-VMAF [\%]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CADSE vs ADSE-CA},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(6.5in,1.95in)}, legend cell align=left, align=left, legend columns=2, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
4.69591436303202	-3.7238067963939\\
28.1409156229424	-55.0866072637005\\
27.0604158531639	-53.210140720915\\
11.6241211680596	-39.4424741837698\\
9.95852770855694	-38.5008489658363\\
12.6762692702458	-35.9691288293437\\
16.7698085491698	-38.7238285934307\\
10.3084593591388	-38.4902213515929\\
9.38630583099619	-36.5242038275285\\
9.13890687948917	-15.9242193986537\\
6.76362051758525	-32.6235318084747\\
6.3266405067335	-31.1887370222135\\
3.61785968292826	-20.2264644789558\\
7.73271905659989	-23.9165249608347\\
5.08318658850735	-16.2106256722808\\
7.05822251270588	-16.5665854962187\\
9.02683463577126	-23.4769228829112\\
8.44879469067614	-20.7237770072211\\
1.26915275116874	0.828625022992866\\
23.4588617884077	-49.3259577688664\\
22.1117637119557	-47.9137343519604\\
10.3661495105961	-36.554481115807\\
13.0203479790133	-40.067302001425\\
11.6473243142367	-33.2233618293444\\
14.753481832766	-33.1524663240954\\
12.5300006470842	-39.9930313719012\\
10.9569119346081	-37.3722805602863\\
0.152443988364355	0.360547119827994\\
23.3021263703437	-50.174729705956\\
21.7949858670182	-48.781138767189\\
9.60376270216931	-36.9562907090993\\
11.5552638209505	-40.6416206909143\\
11.0724909341746	-34.8045178018363\\
13.6563770594128	-33.8023225905955\\
11.3074278803125	-40.2867616176527\\
11.5375891234409	-38.4407661972954\\
1.3060833337661	-5.80511391351178\\
10.9631900788812	-36.8955688769959\\
10.3084593591388	-37.5150297653159\\
21.4015132388072	-48.4825027037418\\
26.4003077278449	-54.0052170305082\\
23.4953432985682	-46.1859271659334\\
26.4015970355552	-46.3028097405928\\
27.0604158531639	-54.2717194865517\\
26.6905005532348	-52.0820536750288\\
-0.0329998466263204	0.0686404397613738\\
22.9487824841664	-50.0162277915954\\
21.6175881182811	-48.5563660428579\\
10.0093869035585	-37.3718743021838\\
12.0545687921717	-41.0507832490412\\
11.2434512932992	-34.0581244193341\\
13.9313872816848	-34.180520713721\\
11.5810826778197	-40.6269422304193\\
10.7673659251752	-38.2499060443405\\
-0.2608198412943	-0.293929224843168\\
22.9487824841664	-50.1086264752633\\
21.7322830846644	-48.4620258578072\\
9.90008855969982	-37.2427514599286\\
12.0545687921717	-40.9960482019662\\
11.2125043690824	-33.848231158327\\
13.9313872816848	-34.083379321407\\
11.8326826817899	-40.6212193689454\\
10.8221681286891	-38.1381770072426\\
0.273775327349228	-0.375929749494222\\
22.6359872465969	-49.8965879240727\\
21.3157633384039	-48.3324660396157\\
9.66820083722721	-37.1349509400221\\
12.2217963598938	-41.0736161074879\\
11.2241801354315	-34.0260821878965\\
13.7750326058275	-33.8954982317027\\
11.327873137282	-40.478241433296\\
11.1399519916829	-38.1467448657151\\
0.20687290443459	-0.360060397808906\\
23.1334780970886	-49.7495669502543\\
21.9259499531741	-48.4117552784726\\
9.99209348306665	-37.082989117432\\
11.9996938495103	-40.6498058216603\\
11.190197799514	-35.0663821825556\\
14.0015456500138	-33.7260728182123\\
11.9679155360635	-40.191206521835\\
11.1900709866293	-37.8188836251261\\
0.182815738334725	-0.000602024028872883\\
22.9816229427629	-50.0533771016087\\
21.6541366183902	-48.5646884219253\\
9.94319150213691	-37.2343322242621\\
11.9868821202657	-40.918421407035\\
11.5195515559377	-35.6632779688311\\
13.9644794035786	-34.0585459279533\\
11.7033223786691	-40.5206271423383\\
11.0257648013462	-37.8051552529156\\
1.50956871529538	-10.3396574469288\\
21.6908836837105	-39.1873801248805\\
20.550712588417	-35.5648667856015\\
8.96986497001672	-25.6185304402471\\
10.700749060827	-30.3317381572849\\
10.2161726617394	-24.5453198324343\\
12.6890763403985	-23.6771272643177\\
10.7787691344408	-29.8769474384714\\
9.72283834914146	-27.290396015904\\
0.70498936545738	-2.78722583138571\\
19.2249715747847	-40.6208649576299\\
18.5713125545034	-40.6229330572852\\
9.76428415637031	-32.8780446697147\\
11.678228099815	-35.8367117083014\\
11.0114495394569	-31.426925706208\\
13.6125467512638	-30.4817505408076\\
11.8478661386421	-35.2156117559613\\
10.9521047105667	-32.3114275701397\\
2.07602475328633	0.708934415727971\\
25.1949795376353	-49.4836600638022\\
23.9520249811086	-48.1823224841857\\
12.2509576673571	-36.6100571345872\\
14.2262900988038	-40.408769328633\\
13.7490472887615	-35.8477701877603\\
16.516679825417	-33.4528527760358\\
14.0890542669527	-39.8150845051596\\
13.0482700360015	-36.8881127118773\\
0.567842704325994	0.778740769571709\\
24.2239583369445	-49.9289015538587\\
23.0215650135849	-48.3920696982881\\
10.9189047028259	-37.1105771167493\\
12.9652286687163	-40.8600705145701\\
12.2996649198978	-36.0556405848047\\
12.8646958390534	-34.3909169565211\\
12.9094334767207	-40.2163137195906\\
11.8620990549091	-37.4770994184164\\
-0.044899750132954	1.71447204632217\\
22.7531200356591	-50.4761978188216\\
22.2765563916429	-48.2314981274244\\
10.1631233833714	-36.9121682092629\\
12.1827374957947	-40.7224022087267\\
10.9032174202699	-36.8676763735222\\
14.1299932973799	-33.6665348372347\\
12.18693763128	-40.0346407675206\\
11.1932266129001	-37.1271556834257\\
0.098292429999749	0.945666900402808\\
23.1386793976848	-50.3071606363524\\
21.8285068133322	-48.8119818376374\\
10.0911776285696	-37.3328700063018\\
12.151044747111	-41.1606268556114\\
10.9803505342656	-36.4874077400162\\
14.2834235386087	-33.9644081245033\\
12.0093717929078	-40.5264997926295\\
10.9786996555348	-37.4778795048686\\
0.329686295634186	0.87560605746865\\
23.2788804637746	-50.121665346119\\
21.9023034141623	-48.4515229861179\\
10.1796242994343	-37.1038232274797\\
12.1677191469828	-40.9260241171465\\
11.0607701649374	-36.7006093769796\\
14.4934413323459	-33.6739459218462\\
12.2000036193361	-40.129076296835\\
10.9835039846885	-37.6815543429367\\
0.933028716683681	0.813618531200395\\
24.1227975440393	-50.3847586224011\\
22.7129864643864	-48.599408749498\\
10.8803189179781	-37.2929764271708\\
12.8152908870702	-41.0466265055035\\
12.3364622441629	-36.4751268782218\\
12.1435369908869	-33.2862354500881\\
12.6271883293126	-40.4064538623439\\
11.7456261418151	-37.6264897038045\\
0.593472371710155	-3.46467607093095\\
23.4274882528638	-45.672054643789\\
22.2636471601909	-44.0392692868014\\
10.0462369085401	-32.1408081643443\\
11.9854951056033	-36.2768470285659\\
11.513153355514	-31.5236193721983\\
14.0908741393081	-29.0066609322138\\
11.9666474724394	-35.7143822545885\\
11.0864184869905	-32.9593143673284\\
0.442570906479212	0.136746943508106\\
23.5041324113153	-50.2361925272869\\
22.2534618977522	-48.7066966100537\\
10.2083726129759	-37.3312525485947\\
12.2122250294178	-40.9296594832215\\
10.9428098442337	-36.045133830982\\
14.5203324013998	-33.9219924239732\\
12.2551599848916	-40.6172118628737\\
10.8479147813354	-38.0386048172439\\
0.658678079097719	0.520185009811849\\
23.9968797273978	-50.3273858869518\\
22.6103786018515	-48.095185390229\\
11.6605930787264	-37.3115341525889\\
14.9443203396246	-41.333445080267\\
12.9733436202859	-36.2492790917497\\
15.4758111956897	-33.8952994423651\\
14.0416115573967	-40.8129061398269\\
13.1419252690961	-38.3844266056874\\
0.341414963847986	-0.123465336776292\\
23.1258806202945	-50.6219657106919\\
21.4015132388072	-48.6241042853107\\
10.3084593591388	-36.6618015314585\\
12.1382871744081	-40.2878977592965\\
11.5313094693853	-36.1328626061886\\
13.7430131246577	-33.8581734450458\\
11.6241211680596	-40.438954047933\\
10.5543905113354	-37.6090984252868\\
0.590220930614551	0.0303261618065775\\
24.486175495659	-50.4718065484087\\
22.9568528565263	-48.3395727869845\\
11.0153562530454	-36.7997658251066\\
13.0526317827553	-40.1325220229763\\
12.0894688429809	-35.8534427750735\\
11.617688203761	-34.1316449164265\\
12.9622259422872	-40.1303532621611\\
11.9610179484734	-37.2773489290741\\
0.425060405454962	-1.7928143756303\\
21.4181270883038	-46.9791931455238\\
20.3017114874456	-45.4577300938756\\
8.87233468364073	-35.2602053033019\\
12.0545687921717	-40.2744071913517\\
9.90652774058313	-34.2096703412241\\
15.1686209395168	-37.0216904113313\\
11.8326826817899	-40.3337386874959\\
10.8221681286891	-37.3548823788179\\
0.319744653761087	-1.37322605642119\\
24.2537073170511	-48.2511873530636\\
23.0960279817797	-46.1693838902344\\
12.1615213569571	-34.786752987888\\
14.5764779937095	-38.1060331213046\\
13.5522178899839	-33.8055625856333\\
16.4127872578697	-31.9555566500132\\
14.6515435705382	-37.4603963849181\\
14.0385768353921	-34.7178204779333\\
0.699870298386283	0.116925616157773\\
23.7849674327135	-50.7037713064685\\
22.4267786595129	-48.7408215012446\\
9.95998858260181	-36.8933095842918\\
11.9731496756257	-40.5849714120514\\
10.6691738706884	-36.651908058003\\
13.9652055856117	-34.1100811377736\\
11.6575078847428	-39.7588785576144\\
11.4427694159402	-36.9544019567323\\
0.443186360223082	-0.619161569024813\\
21.5827534539107	-49.3890034681378\\
23.0501230434891	-49.814402228527\\
10.2971103971667	-36.2585688275715\\
12.0508363330081	-39.4138595778704\\
11.7078018660513	-35.5436578816096\\
13.3604808584521	-36.3408024610538\\
11.8436345364184	-38.5712345319242\\
10.8976105615384	-36.5857768179035\\
0.1696885349374	0.595695103524398\\
22.9310389994432	-50.5273120075917\\
21.7769788770827	-48.7096719982154\\
10.2745578995284	-37.944182376448\\
11.2314330954339	-40.3965049287638\\
11.4396470859554	-37.4545515889919\\
13.630770826575	-34.0911031203477\\
12.7271979458357	-40.95905249328\\
11.6727101472689	-38.8755673770032\\
10.6338178310045	-1.72344797408029\\
37.7387160069592	-49.1785555582887\\
36.308251844638	-47.1021663317044\\
21.3055992484669	-36.1919605257361\\
22.9039594339576	-39.8565454309606\\
22.6841328758794	-35.4036800910482\\
25.6269497864839	-33.6125590299622\\
22.5518297252498	-39.078014561358\\
21.0639311848082	-36.842929399121\\
0.00579194767403868	-0.132228334689335\\
22.8734062905302	-50.5290954827159\\
21.7616614062642	-48.5615071626157\\
9.94668761830782	-37.7182731326566\\
12.0462662394722	-41.0609401448765\\
11.0161829975124	-36.9457123898283\\
13.9242781844731	-34.9116189762947\\
11.7488550127963	-40.5193041043187\\
10.7877803080093	-38.234715922154\\
0	0\\
22.9487824841664	-50.2687800932585\\
21.7322830846644	-48.9121883200357\\
9.90008855969982	-37.3651726761935\\
12.0545687921717	-40.5263148864571\\
11.2125043690824	-34.5960568921307\\
13.9313872816848	-34.1213800375681\\
11.8326826817899	-40.7199969069404\\
10.8221681286891	-38.5130065314291\\
};
\addlegendentry{ADSE - classic $f(\mathbf{u})$}



\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor6] table[row sep=crcr, forget plot]{%
x	y\\
17.9640554818165	-35.3409007516306\\
28.7746508166628	-19.3421647762835\\
42.2107403892829	-16.9536464699738\\
7.90661056755472	-24.6320940389177\\
11.6446434567666	-36.4626145857305\\
6.44410098871797	-19.0859137816872\\
11.4681170858972	-37.7513355171885\\
6.81627308118879	-23.2995929697071\\
6.35693549872657	-22.8024788247524\\
11.2157342222202	-37.797443250126\\
6.87692264945003	-22.7795567738201\\
6.36003113772619	-22.7354677008413\\
16.1294110462977	-45.9090650549565\\
7.72752545004593	-24.8383196490655\\
7.29592995065678	-24.0006758907992\\
11.6078769693073	-38.1757675101576\\
6.78592166493883	-23.303632787948\\
6.30927049503239	-21.7130257971063\\
11.327873137282	-38.0100517301867\\
6.85687242618805	-23.134623827411\\
6.54644026110673	-20.7401634197094\\
11.3207801529996	-38.2083454764166\\
6.83434024890269	-23.5398085816017\\
6.3250354065257	-20.9952991860822\\
11.6550509608722	-37.9919383369578\\
6.78309755426382	-23.0971270533525\\
6.34607199792345	-22.2092577622124\\
11.327873137282	-38.2177290737655\\
6.78761680230783	-23.2147054557935\\
6.32845242942465	-22.7079353752358\\
11.327873137282	-38.4238912011112\\
6.59617507660296	-23.1614621988878\\
6.15736646507992	-22.6900539664806\\
11.2774981157031	-35.1479472526207\\
6.75403704234927	-22.3203654332561\\
6.45624614077005	-23.6055017087154\\
11.8020181038989	-38.1306258502713\\
6.89893005384008	-23.0492949684971\\
6.43200401472135	-22.4856903940901\\
11.6758018390982	-38.3091634945935\\
6.87301612228022	-23.1619323621322\\
6.40525355411858	-22.4016955259618\\
11.327873137282	-38.0514445729727\\
6.78761680230783	-22.9047471791587\\
6.32845242942465	-22.3277332846933\\
11.3310952016694	-38.3759508560688\\
6.76496081096729	-23.0067041433986\\
6.32903833172363	-22.35367078489\\
11.3433320102611	-38.1048647699031\\
6.78713119359753	-22.8582232009278\\
6.32939615052581	-22.3087129702726\\
11.4071386771405	-37.4812013312346\\
6.8088009315344	-22.8648300493087\\
6.33878700515105	-22.0734220764657\\
16.4353990540845	-34.867167318948\\
9.79897692695837	-22.2113814183146\\
10.5925956135782	-21.0014177331448\\
11.3462050531554	-37.2361538674907\\
6.79005775237266	-23.3200477974609\\
6.33027021612273	-21.9552686811364\\
11.6038751001628	-36.921413122494\\
6.88839029718389	-23.4681336842404\\
6.4391951312343	-22.281956941776\\
11.2524851612727	-36.9205700964239\\
6.77587581628032	-23.1793364117938\\
6.46886141534011	-22.0973906323583\\
12.7168184379118	-37.1106908328026\\
7.55435515618769	-23.22960138277\\
7.13246499607847	-22.0117712728453\\
11.327873137282	-37.8057769340851\\
6.78761680230783	-23.2751085704715\\
6.32845242942465	-21.8987735251233\\
14.0506484054258	-35.8935350732292\\
6.52522831555436	-22.3026337386909\\
6.33471211133522	-21.5271828853422\\
11.4385338695085	-37.9625119076211\\
6.83578141601267	-23.2880682703777\\
6.38024493193662	-22.0626446478901\\
11.6040754787132	-36.3641149377882\\
6.87906483963245	-22.687391711593\\
6.76899378639669	-20.9708899172757\\
12.1868739832522	-38.8154529356849\\
6.78761680230783	-24.7282892776565\\
6.32845242942465	-22.1633806225356\\
11.327873137282	-37.9735434504307\\
6.78761680230783	-24.7291860041625\\
6.32845242942465	-22.3737471089671\\
11.5022854371746	-38.0345050878824\\
6.78592166493883	-24.5674356918877\\
6.30927049503239	-22.1522006477438\\
11.327873137282	-38.0334645694193\\
6.78761680230783	-23.0561817976081\\
nan	-60.7084313424926\\
};
%%\addlegendentry{S5 - linear}
%\addlegendentry{\texttt{set5} - linear $f_1(\mathbf{u})$}


\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor6] table[row sep=crcr]{%
x	y\\
9.6097669221496	-20.0237472521952\\
30.5460900093645	-29.9976209800093\\
40.8332118951354	-32.5969348127136\\
7.32889231283959	-26.5960340717501\\
12.2173146111331	-36.7808957916578\\
16.6731354191158	-47.0582299419455\\
7.99774717062231	-22.2264485670511\\
11.2676359145753	-32.8511792609903\\
12.4471627911518	-37.7343815316185\\
7.71686115016345	-22.5082717023946\\
11.2294671556306	-32.85560181736\\
12.4121796373168	-37.83921635133\\
9.60114682267402	-30.0878228915511\\
11.9566266923706	-34.6429969402997\\
11.4794063152776	-35.8708161713384\\
7.87302842430762	-22.7280108761209\\
11.2512681580154	-32.7355702537528\\
12.2682843037671	-37.3970913819303\\
8.22426464137763	-22.5200273044077\\
11.461219755712	-32.2389858596099\\
12.4840032829685	-37.4603250037831\\
7.74183197209939	-22.9039370145717\\
11.2130696337944	-32.6799194090004\\
12.3966320474584	-37.5014790186878\\
7.71055947171503	-22.8643917678373\\
11.2286362716379	-32.7707370807199\\
12.3897339726214	-37.6496230039095\\
7.73271905659989	-22.8576958145017\\
11.2278599515369	-32.6277033776161\\
12.3967266530434	-37.5071728134939\\
7.43671862348672	-22.784849844128\\
11.0631074327005	-32.8557314014518\\
12.3670763191492	-37.4688999275238\\
7.18424980667788	-19.7663116934745\\
11.0147662003318	-32.3577265466164\\
12.1571141696049	-37.0812970439889\\
8.18600161384045	-22.1965445687929\\
11.3506658200923	-32.8060825526361\\
12.5432306315562	-37.503038531473\\
8.01360548825895	-22.2186432448598\\
11.3459972954747	-32.8833383622723\\
12.5228757251504	-37.5268627627802\\
7.73271905659989	-22.3170456756789\\
11.2278599515369	-32.8613178299201\\
12.3967266530434	-37.2441173187697\\
7.74799343896156	-22.4344576248564\\
11.228754580951	-33.241008415528\\
12.4107682104556	-37.2649093351082\\
7.7500601650608	-22.4284879147007\\
11.2332337758491	-33.465565379749\\
12.4113025910482	-37.1469223322324\\
7.80360480286886	-22.310165843705\\
11.2442623826586	-33.2951687139382\\
12.426077779242	-37.1765362669844\\
14.8417729003338	-19.1600089177957\\
15.2118574702233	-32.1683475522826\\
16.4572736817803	-36.3506856317218\\
7.79104368065548	-22.2114863297628\\
11.2333396485974	-33.4822451864373\\
12.4167236945519	-37.1557064026203\\
7.96300610840227	-22.5187871909032\\
11.2566941307964	-33.3701695052083\\
12.3953242497407	-37.1282232473625\\
7.76104519122749	-22.3150224212532\\
11.2367014310498	-33.3437390712818\\
12.400764811639	-37.5683066167532\\
8.72518277803654	-22.1569877458108\\
11.8849569716512	-33.3994498864962\\
13.0778984613905	-37.7396337195566\\
7.73271905659989	-22.2566696459271\\
11.2278599515369	-33.4821551027841\\
12.3967266530434	-37.7061551575957\\
7.66140620547604	-20.7665199812447\\
10.9850580745035	-32.1409953133135\\
12.2171465403612	-36.7071496266515\\
7.93463237208093	-22.2061113317692\\
11.2727179471509	-33.4493186489913\\
12.4790649593817	-37.7553816473663\\
8.24845223608384	-20.5559875494024\\
11.9201902004425	-35.2396341035227\\
12.9386286303569	-38.728166223822\\
7.73271905659989	-22.3786171996593\\
11.2278599515369	-34.029045412446\\
12.3967266530434	-37.5650711059595\\
7.73271905659989	-22.375119192453\\
11.2278599515369	-34.0921154568332\\
12.3967266530434	-37.1654090435337\\
7.87302842430762	-22.2996983960844\\
11.2512681580154	-33.991860468115\\
12.3964234301991	-37.5183926074178\\
7.73271905659989	-22.5165767618336\\
11.2278599515369	-33.209008568467\\
12.3967266530434	-37.7711471425051\\
};
\addlegendentry{\texttt{set5} - linear $f_1(\mathbf{u})$}




\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
17.1358529389886	-24.8993229822123\\
48.674503563303	-42.7889555598728\\
53.9505795354849	-44.817858470033\\
6.94752110053431	-14.777185867033\\
13.1753294837421	-36.3532337067722\\
14.9306207539138	-38.6004914508872\\
12.0107892912288	-28.2491141210448\\
17.5465200278074	-46.2654987042013\\
19.4522903994381	-48.2273230860527\\
11.7612328712518	-28.1211399364045\\
17.5560577657684	-46.4887556558416\\
19.4705706142844	-48.1330600056287\\
16.3045677768415	-35.2879581752151\\
19.4724490900748	-48.4059516400839\\
21.3171484934596	-49.9754424505289\\
11.8581245458827	-28.1143893720083\\
17.320554770176	-46.5939109240352\\
19.362249678851	-48.3828303363841\\
11.8422967700844	-28.2374965537909\\
17.5429232971845	-46.5140820270162\\
19.4367752116418	-48.5022865507824\\
11.8534929773199	-28.6319752459177\\
17.5376604083916	-46.257744987658\\
19.4225785950216	-48.2702384219939\\
11.9716662555643	-28.2689631461146\\
17.5648388897536	-45.9861247114177\\
19.6180335827931	-48.076924429437\\
11.8422967700844	-28.4150101831904\\
17.5429232971845	-46.49279226329\\
19.4367752116418	-48.4615286409925\\
12.9652286687163	-39.2823912889791\\
17.5429232971845	-46.4975991977126\\
19.4367752116418	-48.3585156841106\\
11.6872029109305	-25.63996286353\\
17.3699745955324	-46.365950607001\\
19.2747954090979	-47.5952495856218\\
12.3993550824489	-28.0361548053875\\
17.6646252780315	-46.5812668465276\\
19.5863512780955	-48.0286274785121\\
11.0610831321415	-27.9732712042444\\
17.4249372082087	-46.6430882057192\\
19.1601103630069	-47.6388502375551\\
11.8422967700844	-27.8560661569146\\
17.5429232971845	-46.5324102784367\\
19.4367752116418	-47.6749830958168\\
11.8860184276996	-27.9700918495879\\
17.5444683417832	-46.4218883056769\\
19.4412187885974	-47.5861363890417\\
11.862740597062	-27.9342202676933\\
17.5380579904698	-46.5129106569906\\
19.4427840458777	-47.6359342359351\\
11.9409426155969	-27.809551044978\\
17.5605429157456	-45.4615456173568\\
19.4648183269432	-47.5726491454369\\
71.0183519943546	-19.589500643034\\
20.2176318548868	-43.9331643278547\\
22.2982312146324	-46.8849237699428\\
11.911174460621	-27.2875499825431\\
17.5257924427053	-44.5515448391696\\
19.4482323318611	-47.5877436254695\\
12.3002024376422	-27.6433945550386\\
17.5316368086028	-44.4184067554223\\
19.4424057302377	-46.6578801372566\\
11.8649615149645	-27.5564307790373\\
17.5302871874279	-43.8337281638297\\
19.4374170883869	-46.3929174748245\\
12.8476751563681	-27.4355772764624\\
18.7487186435261	-43.5783944980115\\
20.8307075523017	-46.5721634493094\\
11.8422967700844	-27.6270728378517\\
17.5429232971845	-43.1652124397337\\
19.4367752116418	-47.4113830071767\\
12.6061099633949	-26.2540677217796\\
18.801121244241	-42.7408468715997\\
20.76158470061	-46.0393115677917\\
11.987906895575	-27.9751466612846\\
17.6043745188736	-44.8418349125056\\
19.5034650082339	-47.3670239343419\\
11.9259303523384	-28.9480723101992\\
18.4588982987581	-45.8260780341376\\
20.5772596368087	-48.5125760636842\\
11.8422967700844	-28.5903656340909\\
17.5429232971845	-44.2530581712395\\
19.4367752116418	-46.1806175487191\\
11.8422967700844	-28.482387500942\\
17.5429232971845	-44.6283010760559\\
19.4367752116418	-45.8810137034141\\
11.8581245458827	-28.6773378479582\\
17.320554770176	-44.4501592473595\\
19.3967964393977	-45.7503904260639\\
11.8422967700844	-29.1590971595216\\
17.5429232971845	-46.4331658663329\\
19.4367752116418	-48.7323507791637\\
};
\addlegendentry{\texttt{set1} - classic $f(\mathbf{u})$}

%\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor3] table[row sep=crcr]{%
%x	y\\
%9.6097669221496	-20.0237472521952\\
%37.9423995057734	-19.1664728366516\\
%39.2954044086303	-18.3079604414807\\
%7.32889231283959	-26.5960340717501\\
%11.8138972434892	-36.6774020871549\\
%6.28445064688881	-19.5058651686156\\
%7.99774717062231	-22.2264485670511\\
%6.60549797854165	-23.8886350645695\\
%6.31239533266315	-22.9704941024247\\
%7.71686115016345	-22.5082717023946\\
%6.56064947589257	-23.8684797009001\\
%6.30698941719519	-23.1072591324286\\
%9.60114682267402	-30.0878228915511\\
%7.5333056095799	-25.6145961930959\\
%7.21018288567755	-24.699412780608\\
%7.87302842430762	-22.7280108761209\\
%6.70438421292758	-23.890257877529\\
%6.38981195303449	-22.8619538428237\\
%8.22426464137763	-22.5200273044077\\
%6.62105093489565	-23.7822929158057\\
%6.29967100876512	-22.7038701947329\\
%7.74183197209939	-22.9039370145717\\
%6.57527411442635	-24.126032445662\\
%6.27471931298436	-22.8750500448358\\
%7.71055947171503	-22.8643917678373\\
%6.58431751422365	-23.9420943948985\\
%6.25376792265028	-22.9792467943525\\
%7.73271905659989	-22.8576958145017\\
%6.56203378923384	-23.9290644842871\\
%6.27798671114886	-22.8174252088864\\
%7.43671862348672	-22.784849844128\\
%6.28110997930285	-23.8065023846419\\
%6.274884589462	-23.0087044795341\\
%7.18424980667788	-19.7663116934745\\
%6.47759564105418	-22.6398313363848\\
%6.38372178038126	-23.5158909825249\\
%8.18600161384045	-22.1965445687929\\
%6.69149084724651	-23.6473207263912\\
%6.38953205808326	-22.7301205358227\\
%8.01360548825895	-22.2186432448598\\
%6.67620605555812	-23.6542092800931\\
%6.35644207606472	-22.5641176738007\\
%7.73271905659989	-22.3170456756789\\
%6.56203378923384	-23.6710532231391\\
%6.27798671114886	-23.1238569139658\\
%7.74799343896156	-22.4344576248564\\
%6.57814907739403	-23.6072010325689\\
%6.2875675792165	-22.8792676260924\\
%7.7500601650608	-22.4284879147007\\
%6.57922877315319	-23.5670280991925\\
%6.27704124231219	-22.6875577510499\\
%7.80360480286886	-22.310165843705\\
%6.58226286561107	-23.769208487918\\
%6.31069222800201	-22.8013607533822\\
%14.8417729003338	-19.1600089177957\\
%10.4434698397058	-22.9976747387511\\
%10.0515633241032	-22.0321571703143\\
%7.79104368065548	-22.2114863297628\\
%6.57352201580768	-23.7430016607032\\
%6.27953823631244	-22.9034410882883\\
%7.96300610840227	-22.5187871909032\\
%6.66007106900809	-23.9123959762035\\
%6.36560091984352	-22.9052842004242\\
%7.76104519122749	-22.3150224212532\\
%6.57890479301855	-23.7222551911435\\
%6.29110790691337	-22.8181732644323\\
%8.72518277803654	-22.1569877458108\\
%7.41764489247347	-23.7485599003139\\
%7.08902646680658	-22.5835232986443\\
%7.73271905659989	-22.2566696459271\\
%6.56203378923384	-23.5310686912648\\
%6.27798671114886	-22.6262776821341\\
%7.66140620547604	-20.7665199812447\\
%6.31734530149133	-22.6939754834555\\
%5.99487566574145	-21.7508537343003\\
%7.93463237208093	-22.2061113317692\\
%6.61396323386701	-23.597120980407\\
%6.33265653559706	-23.2267275926555\\
%8.24845223608384	-20.5559875494024\\
%6.82227730834485	-22.2053286526178\\
%6.49060364786786	-21.9576075881476\\
%7.73271905659989	-22.3786171996593\\
%6.56203378923384	-23.4084792211288\\
%6.27798671114886	-22.8388491485775\\
%7.73271905659989	-22.375119192453\\
%6.56203378923384	-23.3906611618564\\
%6.27798671114886	-22.788993288188\\
%7.87302842430762	-22.2996983960844\\
%6.70438421292758	-23.0091892491166\\
%6.38981195303449	-22.7166216613049\\
%7.73271905659989	-22.5165767618336\\
%6.56203378923384	-23.8996718921254\\
%6.27798671114886	-23.1414679630815\\
%};
%\addlegendentry{\texttt{set4} - linCubic $f_2(\mathbf{u})$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
9.6097669221496	-20.0237472521952\\
37.9423995057734	-19.1664728366516\\
39.2954044086303	-18.3079604414807\\
7.32889231283959	-26.5960340717501\\
11.8138972434892	-36.6774020871549\\
6.28445064688881	-19.5058651686156\\
7.99774717062231	-22.2264485670511\\
6.60549797854165	-23.8886350645695\\
6.31239533266315	-22.9704941024247\\
7.71686115016345	-22.5082717023946\\
6.56064947589257	-23.8684797009001\\
6.30698941719519	-23.1072591324286\\
9.60114682267402	-30.0878228915511\\
7.5333056095799	-25.6145961930959\\
7.21018288567755	-24.699412780608\\
7.87302842430762	-22.7280108761209\\
6.70438421292758	-23.890257877529\\
6.38981195303449	-22.8619538428237\\
8.22426464137763	-22.5200273044077\\
6.62105093489565	-23.7822929158057\\
6.29967100876512	-22.7038701947329\\
7.74183197209939	-22.9039370145717\\
6.57527411442635	-24.126032445662\\
6.27471931298436	-22.8750500448358\\
7.71055947171503	-22.8643917678373\\
6.58431751422365	-23.9420943948985\\
6.25376792265028	-22.9792467943525\\
7.73271905659989	-22.8576958145017\\
6.56203378923384	-23.9290644842871\\
6.27798671114886	-22.8174252088864\\
7.43671862348672	-22.784849844128\\
6.28110997930285	-23.8065023846419\\
6.274884589462	-23.0087044795341\\
7.18424980667788	-19.7663116934745\\
6.47759564105418	-22.6398313363848\\
6.38372178038126	-23.5158909825249\\
8.18600161384045	-22.1965445687929\\
6.69149084724651	-23.6473207263912\\
6.38953205808326	-22.7301205358227\\
8.01360548825895	-22.2186432448598\\
6.67620605555812	-23.6542092800931\\
6.35644207606472	-22.5641176738007\\
7.73271905659989	-22.3170456756789\\
6.56203378923384	-23.6710532231391\\
6.27798671114886	-23.1238569139658\\
7.74799343896156	-22.4344576248564\\
6.57814907739403	-23.6072010325689\\
6.2875675792165	-22.8792676260924\\
7.7500601650608	-22.4284879147007\\
6.57922877315319	-23.5670280991925\\
6.27704124231219	-22.6875577510499\\
7.80360480286886	-22.310165843705\\
6.58226286561107	-23.769208487918\\
6.31069222800201	-22.8013607533822\\
14.8417729003338	-19.1600089177957\\
10.4434698397058	-22.9976747387511\\
10.0515633241032	-22.0321571703143\\
7.79104368065548	-22.2114863297628\\
6.57352201580768	-23.7430016607032\\
6.27953823631244	-22.9034410882883\\
7.96300610840227	-22.5187871909032\\
6.66007106900809	-23.9123959762035\\
6.36560091984352	-22.9052842004242\\
7.76104519122749	-22.3150224212532\\
6.57890479301855	-23.7222551911435\\
6.29110790691337	-22.8181732644323\\
8.72518277803654	-22.1569877458108\\
7.41764489247347	-23.7485599003139\\
7.08902646680658	-22.5835232986443\\
7.73271905659989	-22.2566696459271\\
6.56203378923384	-23.5310686912648\\
6.27798671114886	-22.6262776821341\\
7.66140620547604	-20.7665199812447\\
6.31734530149133	-22.6939754834555\\
5.99487566574145	-21.7508537343003\\
7.93463237208093	-22.2061113317692\\
6.61396323386701	-23.597120980407\\
6.33265653559706	-23.2267275926555\\
8.24845223608384	-20.5559875494024\\
6.82227730834485	-22.2053286526178\\
6.49060364786786	-21.9576075881476\\
7.73271905659989	-22.3786171996593\\
6.56203378923384	-23.4084792211288\\
6.27798671114886	-22.8388491485775\\
7.73271905659989	-22.375119192453\\
6.56203378923384	-23.3906611618564\\
6.27798671114886	-22.788993288188\\
7.87302842430762	-22.2996983960844\\
6.70438421292758	-23.0091892491166\\
6.38981195303449	-22.7166216613049\\
7.73271905659989	-22.5165767618336\\
6.56203378923384	-23.8996718921254\\
6.27798671114886	-23.1414679630815\\
};
%\addlegendentry{S4 - linCubic}
\addlegendentry{\texttt{set4} - linCubic $f_2(\mathbf{u})$}


\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
17.9640554818165	-35.3409007516306\\
54.9041638444379	-39.929430607062\\
14.5889740341148	-44.863247728994\\
30.913539475104	-42.7006524217078\\
9.84950137937956	-33.4647411024292\\
7.90661056755472	-24.6320940389177\\
12.2132828404019	-34.1208417969314\\
13.3090980136725	-35.2692956810935\\
43.7674957859424	-31.8702716901253\\
7.87642798692153	-33.6246337797129\\
11.4681170858972	-37.7513355171885\\
16.1509702252762	-44.4293652993007\\
17.4959490053593	-45.5158480931554\\
55.7779476970871	-41.412381339426\\
9.63695310203388	-36.4405936782342\\
11.2157342222202	-37.797443250126\\
16.1322295629959	-44.113281619704\\
17.4509355443198	-45.5044475899724\\
57.3690728473149	-41.2728410337792\\
9.57677290608169	-36.5781411200835\\
16.1294110462977	-45.9090650549565\\
20.0849236121012	-47.3593078895507\\
16.2013446034905	-43.0308692764154\\
59.9349241820117	-43.0128202040115\\
8.48018209787888	-34.3996689643736\\
11.6078769693073	-38.1757675101576\\
16.4024714179992	-44.2741370834463\\
17.5134878925082	-45.7555657424005\\
56.986943982177	-41.2326927622042\\
9.82393369373036	-36.3983531831183\\
11.327873137282	-38.0100517301867\\
16.140864025661	-44.8931772369111\\
17.4601147949759	-45.6109927865933\\
57.164180287708	-41.109875479891\\
9.91351692021743	-36.27098183783\\
11.3207801529996	-38.2083454764166\\
16.174440930509	-44.617283832937\\
17.4825965940569	-46.0887206792752\\
51.782557200207	-41.6848897972358\\
10.1205598548492	-36.2677883871404\\
11.6550509608722	-37.9919383369578\\
16.376555799208	-43.7940940089984\\
17.5804005291121	-45.4527943317378\\
43.2445146415645	-42.6178388355772\\
9.52166912191959	-36.1155730376027\\
11.327873137282	-38.2177290737655\\
16.140864025661	-44.305585146404\\
17.4601147949759	-46.4387182221637\\
57.164180287708	-41.2103103768615\\
9.57671054086101	-36.1194679777034\\
11.327873137282	-38.4238912011112\\
16.1244350084971	-44.8628362717575\\
17.3875815871824	-47.5181308278435\\
64.1144951557536	-40.590057799824\\
9.68877986134025	-35.7800280925716\\
11.2774981157031	-35.1479472526207\\
16.0536626111044	-44.5345603037058\\
17.614982937992	-47.0445846808438\\
61.7201924790244	-39.9408595679886\\
9.68452840442076	-35.7502468512338\\
11.8020181038989	-38.1306258502713\\
16.2577169765439	-44.692635545162\\
17.6040154966888	-47.747316040178\\
56.5982114023255	-41.2017521723188\\
9.69825522432422	-35.3841069100592\\
11.6758018390982	-38.3091634945935\\
16.2403507635096	-44.5735623304311\\
17.612101540095	-47.5258535491548\\
56.866546621633	-40.9279376376348\\
9.40065460935296	-34.8547086799409\\
11.327873137282	-38.0514445729727\\
16.140864025661	-45.1091263353069\\
17.4601147949759	-47.5844062447087\\
57.164180287708	-40.9727359692338\\
9.57671054086101	-34.7309712801186\\
11.3310952016694	-38.3759508560688\\
16.1913950295775	-45.4087040907231\\
17.4682898832581	-47.3203041227582\\
46.4777745960173	-41.9990280830012\\
9.8466016139515	-35.5061151342634\\
11.3433320102611	-38.1048647699031\\
16.1534314910249	-45.6221533950216\\
17.4973658998696	-47.5088827729192\\
54.4328334542067	-41.5469293566195\\
9.86933927113757	-35.4245686316252\\
11.4071386771405	-37.4812013312346\\
16.147017077858	-45.2611941979236\\
17.4793162179227	-47.763587826927\\
57.6288374116434	-41.2913009752328\\
9.54342684988012	-35.5077572457851\\
16.4353990540845	-34.867167318948\\
19.0347113200404	-44.4886235233389\\
20.4440153973948	-47.3181476477598\\
68.6002786328663	-40.0959073712671\\
13.3971924729418	-34.4517211320111\\
11.3462050531554	-37.2361538674907\\
16.1351434998659	-45.0707517510641\\
17.4585610928057	-47.8673267486062\\
58.8597331686872	-41.0437860610748\\
9.57644490970105	-35.2421707467426\\
11.6038751001628	-36.921413122494\\
16.1072258731196	-44.4604064563171\\
17.4660311362974	-47.943285104903\\
59.6578344028631	-40.8881423561664\\
9.5243702978192	-34.8906188296347\\
11.2524851612727	-36.9205700964239\\
16.1247683525253	-44.6764754591783\\
17.4607507811329	-48.7673569082359\\
58.2975040948829	-41.0730407235316\\
9.53700674550428	-34.8556600486922\\
12.7168184379118	-37.1106908328026\\
17.6320029899511	-45.2378517313028\\
18.4450401616556	-48.1045113934847\\
50.286964803547	-41.9251769530661\\
10.4647722352923	-34.740729778339\\
11.327873137282	-37.8057769340851\\
16.140864025661	-45.1193982463272\\
17.4601147949759	-48.5039387480885\\
57.1631882374539	-41.2491429589227\\
9.56875047692759	-35.4673847966238\\
14.0506484054258	-35.8935350732292\\
17.8508164561148	-43.7026869157428\\
18.8355659608071	-46.9178305257427\\
54.7676925286067	-40.3058078226551\\
10.0293582634772	-34.4284596057261\\
11.4385338695085	-37.9625119076211\\
16.2022591209466	-45.3995631744953\\
17.5170951099063	-48.5199997437212\\
57.1793796846717	-41.1094636076224\\
9.47782597876189	-34.9255267219889\\
11.6040754787132	-36.3641149377882\\
17.1380503476659	-45.9351273953155\\
16.7976396667993	-47.5861953624767\\
16.0065906588418	-46.6269588337295\\
26.2322481655139	-31.1950296944699\\
12.1868739832522	-38.8154529356849\\
16.6911823312273	-45.8941602991265\\
17.4601147949759	-48.4049828914054\\
57.164180287708	-41.5199893650165\\
9.57671054086101	-35.168757400775\\
11.327873137282	-37.9735434504307\\
16.140864025661	-45.6895034368758\\
17.4601147949759	-48.6861800615373\\
57.164180287708	-41.5085123684888\\
9.57671054086101	-34.8910366656909\\
11.5022854371746	-38.0345050878824\\
16.2692547273746	-44.976351168214\\
17.4408856551964	-48.584492836274\\
56.8119256407734	-41.6334266098443\\
9.5438827264021	-34.9364579449965\\
11.327873137282	-38.0334645694193\\
16.140864025661	-44.26717024278\\
17.4601147949759	-45.5534878566555\\
57.164180287708	-41.4393430916087\\
9.57671054086101	-34.9778361330005\\
};
\addlegendentry{\texttt{set2} - classic $f(\mathbf{u})$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=mycolor5] table[row sep=crcr]{%
x	y\\
10.4141746148101	-18.1125722200422\\
8.39377506797669	-27.5610200325079\\
12.5037878351421	-34.1211528022972\\
3.55787302412117	-22.5779291747634\\
7.68297234058168	-29.9670699749422\\
15.0089207014302	-34.4327663720696\\
3.91837019052364	-18.8973753235095\\
7.04141281906764	-28.4911403736949\\
12.4372224643085	-34.2808497134161\\
3.63621083967306	-18.9400738500062\\
7.01563935691485	-28.6180932015161\\
12.4334990187044	-35.0639502108626\\
5.22636773415921	-25.3838741261949\\
8.44450546591668	-32.7279991714552\\
12.253131757918	-35.759556279055\\
3.69511295100682	-19.417346501845\\
7.0115370317689	-29.0884388903089\\
12.407617216546	-35.4367694472783\\
3.95312118911117	-18.9829720064059\\
7.39022293238393	-28.7365684709966\\
12.41334406377	-35.8906457189258\\
3.27889540548983	-19.0367376010072\\
7.01646588903843	-28.7420526192727\\
12.4053393719208	-36.2013355475229\\
3.42886529570189	-18.50456015432\\
6.8538559756151	-28.6656668168553\\
12.4532440031318	-36.2511746804225\\
3.61785968292826	-18.7053147091101\\
7.00801476910215	-29.9016529776847\\
12.41334406377	-36.1348232506732\\
3.40914029883185	-18.7066554489624\\
7.00801476910215	-29.3647867995354\\
12.41334406377	-36.0980223955778\\
3.40368392516357	-16.4220636166822\\
7.05367325456463	-28.9059777560252\\
12.1659297652622	-35.5988521415454\\
4.125406016372	-17.6998640496666\\
7.11452322588749	-29.0032664298465\\
12.5369932804245	-36.2738214945879\\
3.90488314361434	-17.489025331639\\
7.10695452877877	-29.4201144451378\\
12.5463751899302	-36.1732572643821\\
3.61785968292826	-17.8136981473187\\
7.00801476910215	-29.3439173223682\\
12.41334406377	-36.2664245982173\\
3.65014707702487	-17.5587409786385\\
7.01812096661228	-29.5614509895273\\
12.4180723035268	-36.1163630427779\\
3.63748710923345	-17.567196883542\\
7.01784386635062	-29.6759918177132\\
12.4137191426857	-36.0495332556313\\
3.70914551557731	-17.1776509929537\\
7.00583033610815	-29.5411077342624\\
12.4271661272517	-35.9032492502206\\
10.3680035702236	-12.9157074223955\\
9.66919486574719	-28.4286228055766\\
16.380743291734	-34.8994914801123\\
3.66665007627338	-17.122316418577\\
7.00610279692715	-29.517505854329\\
12.4220393561825	-35.9644146865719\\
3.90330965331035	-16.9384997552737\\
7.00867206321398	-29.5483028116003\\
12.4181976804891	-35.7536808018811\\
3.62651324010872	-16.415372349263\\
7.00675724054859	-29.708793338757\\
12.4076938870705	-35.6188425868843\\
4.62816990354214	-15.8972976562637\\
7.69515007645318	-29.6433634786085\\
11.711345426781	-35.7981501301542\\
3.20955372097029	-14.2434963853027\\
6.52464137680347	-29.3037303681301\\
12.3688006963105	-34.4710261988615\\
3.32219539286772	-15.6351282928647\\
6.53530782493366	-28.673130067891\\
12.5804308022913	-35.1480637166021\\
3.84731111472506	-16.0897042176507\\
7.06258887005226	-29.7357102320814\\
12.4477988895663	-35.7184175939695\\
4.01461791897752	-14.5514561558239\\
8.01804315274114	-30.4688994546751\\
11.1084307231517	-34.318171127559\\
3.49606684165077	-16.8066627036758\\
6.94599432307357	-30.0007739947785\\
12.41334406377	-35.7531897668576\\
3.61785968292826	-17.0814999832468\\
7.00801476910215	-29.5450902384912\\
12.41334406377	-35.7987106991192\\
3.91564858432286	-17.9363327179668\\
6.89404301658053	-29.5045938301537\\
12.4124420612334	-35.7140425034405\\
3.61785968292826	-18.9952138947033\\
7.00801476910215	-27.3769891229304\\
12.41334406377	-32.4962686851169\\
};
\addlegendentry{\texttt{set3} - linear $f_1(\mathbf{u})$}


\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-0.044899750132954	1.71447204632217\\
-0.2608198412943	-0.293929224843168\\
0.20687290443459	-0.360060397808906\\
0.273775327349228	-0.375929749494222\\
0.319744653761087	-1.37322605642119\\
0.425060405454962	-1.7928143756303\\
0.593472371710155	-3.46467607093095\\
1.3060833337661	-5.80511391351178\\
1.50956871529538	-10.3396574469288\\
3.61785968292826	-20.2264644789558\\
6.3266405067335	-31.1887370222135\\
6.76362051758525	-32.6235318084747\\
8.87233468364073	-35.2602053033019\\
9.38630583099619	-36.5242038275285\\
9.60376270216931	-36.9562907090993\\
9.66820083722721	-37.1349509400221\\
9.90008855969982	-37.3651726761935\\
9.94668761830782	-37.7182731326566\\
9.95852770855694	-38.5008489658363\\
10.8221681286891	-38.5130065314291\\
11.2314330954339	-40.3965049287638\\
11.327873137282	-40.478241433296\\
11.5552638209505	-40.6416206909143\\
11.8326826817899	-40.7199969069404\\
11.9868821202657	-40.918421407035\\
12.0462662394722	-41.0609401448765\\
12.151044747111	-41.1606268556114\\
14.9443203396246	-41.333445080267\\
20.3017114874456	-45.4577300938756\\
21.3157633384039	-48.3324660396157\\
21.4015132388072	-48.6241042853107\\
21.5827534539107	-49.3890034681378\\
22.6359872465969	-49.8965879240727\\
22.7531200356591	-50.4761978188216\\
22.8734062905302	-50.5290954827159\\
23.1258806202945	-50.6219657106919\\
23.7849674327135	-50.7037713064685\\
26.4003077278449	-54.0052170305082\\
27.0604158531639	-54.2717194865517\\
28.1409156229424	-55.0866072637005\\
37.7387160069592	-55.0866072637005\\
};
\addlegendentry{ADSE Pareto}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
-0.044899750132954	1.71447204632217\\
-0.2608198412943	-0.293929224843168\\
0.20687290443459	-0.360060397808906\\
0.273775327349228	-0.375929749494222\\
0.319744653761087	-1.37322605642119\\
0.425060405454962	-1.7928143756303\\
0.593472371710155	-3.46467607093095\\
1.3060833337661	-5.80511391351178\\
1.50956871529538	-10.3396574469288\\
3.20955372097029	-14.2434963853027\\
3.27889540548983	-19.0367376010072\\
3.55787302412117	-22.5779291747634\\
5.22636773415921	-25.3838741261949\\
6.3266405067335	-31.1887370222135\\
6.76362051758525	-32.6235318084747\\
7.87642798692153	-33.6246337797129\\
8.48018209787888	-34.3996689643736\\
8.87233468364073	-35.2602053033019\\
9.38630583099619	-36.5242038275285\\
9.57677290608169	-36.5781411200835\\
9.60376270216931	-36.9562907090993\\
9.66820083722721	-37.1349509400221\\
9.90008855969982	-37.3651726761935\\
9.94668761830782	-37.7182731326566\\
9.95852770855694	-38.5008489658363\\
10.8221681286891	-38.5130065314291\\
11.2314330954339	-40.3965049287638\\
11.327873137282	-40.478241433296\\
11.5552638209505	-40.6416206909143\\
11.8326826817899	-40.7199969069404\\
11.9868821202657	-40.918421407035\\
12.0462662394722	-41.0609401448765\\
12.151044747111	-41.1606268556114\\
14.5889740341148	-44.863247728994\\
16.0065906588418	-46.6269588337295\\
16.6731354191158	-47.0582299419455\\
16.7976396667993	-47.5861953624767\\
17.4408856551964	-48.584492836274\\
17.4601147949759	-48.6861800615373\\
17.4607507811329	-48.7673569082359\\
21.3171484934596	-49.9754424505289\\
22.7531200356591	-50.4761978188216\\
22.8734062905302	-50.5290954827159\\
23.1258806202945	-50.6219657106919\\
23.7849674327135	-50.7037713064685\\
26.4003077278449	-54.0052170305082\\
27.0604158531639	-54.2717194865517\\
28.1409156229424	-55.0866072637005\\
71.0183519943546	-55.0866072637005\\
};
\addlegendentry{Combined Pareto}

\addplot [only marks, mark=*, mark options={}, mark size=1.5811pt, draw=white!10!black, fill=white!10!black, opacity = 0.4] table[row sep=crcr, forget plot]{%
0		0\\
7.73	-22.58\\
3.62	-18.99\\
11.33	-38.03\\
11.84	-29.16\\
};

\addplot [only marks, mark= asterisk, mark options={}, mark size=2.0pt, draw=white!10!black, fill=white!10!black] table[row sep=crcr]{%
0		0\\
7.73	-22.58\\
3.62	-18.99\\
11.33	-38.03\\
11.84	-29.16\\
};
\addlegendentry{Baseline CTPs}


%Set1 Baseline
\addplot [only marks, mark=Mercedes star, mark options={}, mark size=1.5811pt, draw=mycolor2, fill=white!10!black] table[row sep=crcr, forget plot]{%
11.84	-29.16\\
};
\addplot [only marks, mark=Mercedes star flipped, mark options={}, mark size=1.5811pt, draw=mycolor2, fill=white!10!black] table[row sep=crcr, forget plot]{%
11.84	-29.16\\
};

%Set2 Baseline

\addplot [only marks, mark=Mercedes star, mark options={}, mark size=1.5811pt, draw=mycolor4, fill=white!10!black] table[row sep=crcr, forget plot]{%
11.33	-38.03\\
};
\addplot [only marks, mark=Mercedes star flipped, mark options={}, mark size=1.5811pt, draw=mycolor4, fill=white!10!black] table[row sep=crcr, forget plot]{%
11.33	-38.03\\
};



%Set3 Baseline

\addplot [only marks, mark=Mercedes star, mark options={}, mark size=1.5811pt, draw=mycolor5, fill=white!10!black] table[row sep=crcr, forget plot]{%
3.62	-18.99\\
};
\addplot [only marks, mark=Mercedes star flipped, mark options={}, mark size=1.5811pt, draw=mycolor5, fill=white!10!black] table[row sep=crcr, forget plot]{%
3.62	-18.99\\
};


%Set4/5 Baseline

\addplot [only marks, mark=Mercedes star flipped, mark options={}, mark size=1.5811pt, draw=mycolor6, fill=white!10!black] table[row sep=crcr,forget plot]{%
7.73	-22.58\\
};
\addplot [only marks, mark=Mercedes star, mark options={}, mark size=1.5811pt, draw=mycolor3, fill=white!10!black] table[row sep=crcr,forget plot]{%
7.73	-22.58\\
};

%BAseline ADSE
\addplot [only marks, mark=Mercedes star, mark options={}, mark size=1.5811pt, draw=mycolor1, fill=white!10!black] table[row sep=crcr, forget plot]{%
0	0\\
};
\addplot [only marks, mark=Mercedes star flipped, mark options={}, mark size=1.5811pt, draw=mycolor1, fill=white!10!black] table[row sep=crcr, forget plot]{%
0	0\\
};



\addplot [only marks, mark= asterisk, mark options={}, mark size=0.9pt, draw=white!10!black, fill=white!10!black] table[row sep=crcr]{%
0		0\\
7.73	-22.58\\
3.62	-18.99\\
11.33	-38.03\\
11.84	-29.16\\
};





\end{axis}

%\begin{axis}[%
%width=11.365in,
%height=4.302in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
